Derived Codebooks for High-Accuracy Nearest Neighbor Search

High-dimensional Nearest Neighbor (NN) search is central in multimedia search systems. Product Quantization (PQ) is a widespread NN search technique which has a high performance and good scalability. PQ compresses high-dimensional vectors into compact codes thanks to a combination of quantizers. Large databases can, therefore, be stored entirely in RAM, enabling fast responses to NN queries. In almost all cases, PQ uses 8-bit quantizers as they offer low response times. In this paper, we advocate the use of 16-bit quantizers. Compared to 8-bit quantizers, 16-bit quantizers boost accuracy but they increase response time by a factor of 3 to 10. We propose a novel approach that allows 16-bit quantizers to offer the same response time as 8-bit quantizers, while still providing a boost of accuracy. Our approach builds on two key ideas: (i) the construction of derived codebooks that allow a fast and approximate distance evaluation, and (ii) a two-pass NN search procedure which builds a candidate set using the derived codebooks, and then refines it using 16-bit quantizers. On 1 billion SIFT vectors, with an inverted index, our approach offers a Recall@100 of 0.85 in 5.2 ms. By contrast, 16-bit quantizers alone offer a Recall@100 of 0.85 in 39 ms, and 8-bit quantizers a Recall@100 of 0.82 in 3.8 ms.

==> fig/buckets.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

\newcommand{\idHeight}{2eX}

\newlength\cellWidth
\setlength{\cellWidth}{\widthof{254}}

\tikzset{
  array cell/.style = {
    rectangle,
    draw,
    text width=\cellWidth,
    minimum height=3.7ex,
    align=center,
  },
  array/.style = {
    matrix of math nodes,
    row sep = -\pgflinewidth,
    column sep = -\pgflinewidth,
    nodes={
      array cell
    },
  }
}

%\tikzset{
%  array cell/.style = {
%    rectangle,
%    draw,
%    text height=\idHeight,
%    text depth=0.75ex,
%  },
%  array/.style = {
%    matrix of math nodes,
%    row sep = -\pgflinewidth,
%    column sep = -\pgflinewidth,
%    nodes = {
%      array cell,
%    },
%  }
%}

\tikzstyle{bucket} = [
  rectangle split,
  rectangle split horizontal,
  draw
]

\newcommand{\slotWidth}{3em}

\tikzstyle{slot} = [
  align=center,
  text width=\slotWidth
]

\newcommand{\bucketSep}{2.5em}

\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\begin{tikzpicture}

\node [array] (distances)
{%
  0\\
  1\\
  \rvdots\\
  254\\
};

\node [bucket,
rectangle split parts=5,
right=\bucketSep of distances-1-1.east,
anchor=west] (bucket0) {%
  \nodepart[slot]{one}869
  \nodepart[slot]{two}7809
  \nodepart[slot]{three}1632
  \nodepart[slot]{four}2050
  \nodepart{five}\dots
};

\draw[->] (distances-1-1.east) -- (bucket0.west);

\node [bucket,
  rectangle split parts=3,
  right=\bucketSep of distances-2-1.east,
  anchor=west] (bucket1) {%
  \nodepart[slot]{one}1088
  \nodepart[slot]{two}8215
  \nodepart{three}\dots
};

\draw[->] (distances-2-1.east) -- (bucket1.west);

\node [bucket,
rectangle split parts=4,
right=\bucketSep of distances-4-1.east,
anchor=west] (bucket254) {%
  \nodepart[slot]{one}6755
  \nodepart[slot]{two}6287
  \nodepart[slot]{three}9845
  \nodepart{four}\dots
};

\draw[->] (distances-4-1.east) -- (bucket254.west);

% Labels
\draw [decoration={brace,raise=5pt},
  decorate] (distances-1-1.north west) --  node[above=10pt,align=center] {\emph{Bucket IDs}\\(distances)} (distances-1-1.north east);
  
\draw [decoration={brace,raise=5pt},
decorate] (bucket0.north west) --  node[above=10pt] {\emph{Bucket contents} (vector IDs)} (bucket0.north east);

\end{tikzpicture}
\end{document}

==> fig/quantizer/quantizer0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}

\pgfplotsset{compat=1.12}
\input{fig/quantizer2/cmaps}

\begin{document}
\begin{tikzpicture}
\begin{axis}[voronoiaxis]
\addplot [
    only marks, mark=x]
    table {fig/quantizer/quantizer_centroids.dat};
\addplot [no markers, update limits=false, dotted] table {fig/quantizer/quantizer_voronoi.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> fig/quantizer/quantizer1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}

\pgfplotsset{compat=1.12}
\input{fig/quantizer2/cmaps}

\begin{document}
\begin{tikzpicture}
\begin{axis}[voronoiaxis]
\addplot [
    only marks, mark=x, 
    scatter, scatter src=explicit,
    colormap name=rainbow16,
    visualization depends on={\thisrow{group} \as \group},
    nodes near coords*={(\pgfmathprintnumber[int trunc]{\pgfplotspointmeta})},
    every node near coord/.append style={font=\nodeFont, adjust near node color},
    point meta=\thisrow{group},
    ]
    table {fig/quantizer/quantizer_centroids.dat};
\addplot [no markers, update limits=false, dotted] table {fig/quantizer/quantizer_voronoi.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> fig/quantizer/quantizer2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}

\pgfplotsset{compat=1.12}
\input{fig/quantizer2/cmaps}

\begin{document}
\begin{tikzpicture}
\begin{axis}[voronoiaxis]
\addplot [
    only marks, mark=x, 
    scatter, scatter src=explicit,
    colormap name=rainbow16,
    visualization depends on={\thisrow{label} \as \pointLabel},
    nodes near coords*={$\pgfmathprintnumber[int trunc]{\pointLabel}$},
    every node near coord/.append style={font=\nodeFont, adjust near node color},
    point meta=\thisrow{group},
    ]
    table {fig/quantizer/quantizer_centroids.dat};
\addplot [no markers, update limits=false, dotted] table {fig/quantizer/quantizer_voronoi.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> fig/quantizer/quantizer3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}

\pgfplotsset{compat=1.12}
\input{fig/quantizer2/cmaps}

\begin{document}
\begin{tikzpicture}
\begin{axis}[voronoiaxis]
\addplot [
    only marks, mark=x, 
    scatter, scatter src=explicit,
    colormap name=rainbow16,
    nodes near coords*={\pgfmathprintnumber[int trunc]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\nodeFont, adjust near node color},
    point meta=\thisrow{label},
    ]
    table {fig/quantizer/quantizer_cheap_centroids.dat};
\addplot [no markers, update limits=false, dotted] table {fig/quantizer/quantizer_cheap_voronoi.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> graphs/SIFT1B3M_r_recall.tex <==
\begin{adjustbox}{valign=t, minipage={0.88\linewidth}}
\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\scriptsize 10K},20\\{\scriptsize 10K},50\\{\scriptsize 15K},100\\{\scriptsize 20K},200\\{\scriptsize 25K},500\\{\scriptsize 30K},1K\\{\scriptsize 30K}},
  tick label style = {font=\small, align=center},
  cycle list={black},
  legend pos=south east,
  ylabel=Recall
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_recall] {graphs/SIFT1B3M_r_recall.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_recall] {graphs/SIFT1B3M_r_recall.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_recall] {graphs/SIFT1B3M_r_recall.dat};

  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_recall] {graphs/SIFT1B3M_r_recall.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_recall] {graphs/SIFT1B3M_r_recall.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_recall] {graphs/SIFT1B3M_r_recall.dat};

  % Legend
\legend{PQ $8{\stimes}8$\\
  PQ $4{\stimes}16$\\
  PQ $4{\stimes}8,16$\\
  OPQ $8{\stimes}8$\\
  OPQ $4{\stimes}16$\\
  OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\scriptsize 10K},20\\{\scriptsize 10K},50\\{\scriptsize 15K},100\\{\scriptsize 20K},200\\{\scriptsize 25K},500\\{\scriptsize 30K},1K\\{\scriptsize 30K}},
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
% PQ
\addplot+ [solid, color=red, mark=*]
table[x=r, y=pq8_query_us] {graphs/SIFT1B3M_r_time.dat};
\addplot+ [solid, color=blue, mark=square*]
table[x=r, y=pq16_query_us] {graphs/SIFT1B3M_r_time.dat};
\addplot+ [solid, color=brown, mark=diamond*]
table[x=r, y=pq816_query_us] {graphs/SIFT1B3M_r_time.dat};

% OPQ
\addplot+ [dashed, color=red, mark=*]
table[x=r, y=opq8_query_us] {graphs/SIFT1B3M_r_time.dat};
\addplot+ [dashed, color=blue, mark=square*]
table[x=r, y=opq16_query_us] {graphs/SIFT1B3M_r_time.dat};
\addplot+ [dashed, color=brown, mark=diamond*]
table[x=r, y=opq816_query_us] {graphs/SIFT1B3M_r_time.dat};

% Legend
%  \legend{PQ $8{\stimes}8$\\
%    PQ $4{\stimes}16$\\
%    PQ $4{\stimes}8,16$\\
%    OPQ $8{\stimes}8$\\
%    OPQ $4{\stimes}16$\\
%    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
\end{adjustbox}
%
\begin{adjustbox}{valign=t, minipage={0.11\linewidth}}
  \vspace{5pt}
  \begin{tabular}{ll}
    \toprule
    $r$ & $r2$\\
    \midrule
    10 & 10K\\
    20 & 10K\\
    50 & 15K\\
    100 & 20K\\
    200 & 25K\\
    500 & 30K\\
    1000 & 30K\\
    \bottomrule
  \end{tabular}
\end{adjustbox}

==> graphs/SIFT1B3M_r_time.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  r plot,
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_query_us] {graphs/SIFT1B3M_r_time.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_query_us] {graphs/SIFT1B3M_r_time.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_query_us] {graphs/SIFT1B3M_r_time.dat};

  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_query_us] {graphs/SIFT1B3M_r_time.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_query_us] {graphs/SIFT1B3M_r_time.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_query_us] {graphs/SIFT1B3M_r_time.dat};
% Legend
%  \legend{PQ $8{\stimes}8$\\
%    PQ $4{\stimes}16$\\
%    PQ $4{\stimes}8,16$\\
%    OPQ $8{\stimes}8$\\
%    OPQ $4{\stimes}16$\\
%    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/SIFT1M_32b_r2.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  sfit1mr2 plot,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  ylabel=Recall,
  xlabel=$r2$,
  name=recall graph,
  legend pos=south east,
  legend cell align=left,
  title={(a) Recall (r=100)}
]
%
  \addplot+
    table[x=r2, y=recall] {graphs/SIFT1M_32b_r2_r100.dat};
  \addplot+
    table[x=r2, y=opq_recall] {graphs/SIFT1M_32b_r2_r100.dat};
  \legend{PQ $2{\stimes}8,16$\\ OPQ $2{\stimes}8,16$\\}
\end{semilogxaxis}
%
%
\begin{semilogxaxis} [
  sfit1mr2 plot,
  name=time graph,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  at={($(recall graph.east)+(3.7em,0cm)$)},
  anchor=west,
  xlabel=$r2$,
  ylabel=Time per query (ms),
  cycle list={blue},
  legend pos=north west,
  legend cell align=left,
  title=(b) Response time
]
%
  \addplot+[blue, mark=*]
    table[x=r2, y=query_us] {graphs/SIFT1M_32b_r2_r100.dat};
%
  \addplot+[blue, mark=square*, dashed]
    table[x=r2, y=rerank_us] {graphs/SIFT1M_32b_r2_r100.dat};
\legend{Total, Rerank}
\end{semilogxaxis}
%
%
\begin{semilogxaxis} [
  sfit1mr2 plot,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  at={($(time graph.east)+(3.7em,0cm)$)},
  anchor=west,
  xlabel=$r2$,
  ylabel=Recall,
  legend pos=south east,
  legend cell align=left,
  title=(c) Recall (without reranking)
]
%
  \addplot+
    table[x=r2, y=recall] {graphs/SIFT1M_32b_r2_norefine.dat};
%
  \addplot+
    table[x=r2, y=opq_recall] {graphs/SIFT1M_32b_r2_norefine.dat};
\legend{PQ $2{\stimes}8,16$\\ OPQ $2{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/SIFT1M_32b_r_recall.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  r plot,
  cycle list={black},
  legend pos=south east,
  ylabel=Recall
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_recall] {graphs/SIFT1M_32b_r_recall.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_recall] {graphs/SIFT1M_32b_r_recall.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_recall] {graphs/SIFT1M_32b_r_recall.dat};

  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_recall] {graphs/SIFT1M_32b_r_recall.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_recall] {graphs/SIFT1M_32b_r_recall.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_recall] {graphs/SIFT1M_32b_r_recall.dat};

  % Legend
\legend{PQ $8{\stimes}8$\\
  PQ $4{\stimes}16$\\
  PQ $4{\stimes}8,16$\\
  OPQ $8{\stimes}8$\\
  OPQ $4{\stimes}16$\\
  OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/SIFT1M_32b_r_time.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  r plot,
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_query_us] {graphs/SIFT1M_32b_r_time.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_query_us] {graphs/SIFT1M_32b_r_time.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_query_us] {graphs/SIFT1M_32b_r_time.dat};
    
  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_query_us] {graphs/SIFT1M_32b_r_time.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_query_us] {graphs/SIFT1M_32b_r_time.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_query_us] {graphs/SIFT1M_32b_r_time.dat};
    % Legend
    %  \legend{PQ $8{\stimes}8$\\
    %    PQ $4{\stimes}16$\\
    %    PQ $4{\stimes}8,16$\\
    %    OPQ $8{\stimes}8$\\
    %    OPQ $4{\stimes}16$\\
    %    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/SIFT1M_r2.tex <==
\pgfplotsset{half width plot/.style={
  width=0.55*\linewidth,
  height=0.50*\linewidth,
}}

\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  sfit1mr2 plot,
  half width plot,
  ylabel=Recall,
  xlabel=$r2$,
  name=recall graph,
  legend pos=south east,
  legend cell align=left,
  title={(a) Recall (r=100)}
]
%
  \addplot+
    table[x=r2, y=recall] {graphs/SIFT1M_r2_r100.dat};
  \addplot+
    table[x=r2, y=opq_recall] {graphs/SIFT1M_r2_r100.dat};
  \legend{PQ $4{\stimes}8,16$\\ OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline, trim axis right]
\begin{semilogxaxis} [
  sfit1mr2 plot,
  half width plot,
  name=time graph,
  at={($(recall graph.east)+(3.7em,0cm)$)},
  anchor=west,
  xlabel=$r2$,
  ylabel=Time per query (ms),
  cycle list={blue},
  legend pos=north west,
  legend cell align=left,
  title=(b) Response time
]
%
  \addplot+[blue, mark=*]
    table[x=r2, y=query_us] {graphs/SIFT1M_r2_r100.dat};
%
  \addplot+[blue, mark=square*, dashed]
    table[x=r2, y=rerank_us] {graphs/SIFT1M_r2_r100.dat};
\legend{Total, Refine}
\end{semilogxaxis}
\end{tikzpicture}
%
%
%\begin{semilogxaxis} [
%  sfit1mr2 plot,
%  width=0.32*\linewidth,
%  height=0.27*\linewidth,
%  at={($(time graph.east)+(3.7em,0cm)$)},
%  anchor=west,
%  xlabel=$r2$,
%  ylabel=Recall,
%  legend pos=south east,
%  legend cell align=left,
%  title=(c) Recall (without reranking)
%]
%%
%  \addplot+
%    table[x=r2, y=recall] {graphs/SIFT1M_r2_norefine.dat};
%%
%  \addplot+
%    table[x=r2, y=opq_recall] {graphs/SIFT1M_r2_norefine.dat};
%\legend{PQ $4{\stimes}8,16$\\ OPQ $4{\stimes}8,16$\\}
%\end{semilogxaxis}

==> graphs/SIFT1M_r_recall.tex <==
\begin{adjustbox}{valign=t, minipage={0.88\linewidth}}
\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  r plot with dual axis,
  cycle list={black},
  legend pos=south east,
  ylabel=Recall
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_recall] {graphs/SIFT1M_r_recall.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_recall] {graphs/SIFT1M_r_recall.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_recall] {graphs/SIFT1M_r_recall.dat};

  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_recall] {graphs/SIFT1M_r_recall.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_recall] {graphs/SIFT1M_r_recall.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_recall] {graphs/SIFT1M_r_recall.dat};

  % Legend
\legend{PQ $8{\stimes}8$\\
  PQ $4{\stimes}16$\\
  PQ $4{\stimes}8,16$\\
  OPQ $8{\stimes}8$\\
  OPQ $4{\stimes}16$\\
  OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
%
\hfil%
%
\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  r plot with dual axis,
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
% PQ
\addplot+ [solid, color=red, mark=*]
table[x=r, y=pq8_query_us] {graphs/SIFT1M_r_time.dat};
\addplot+ [solid, color=blue, mark=square*]
table[x=r, y=pq16_query_us] {graphs/SIFT1M_r_time.dat};
\addplot+ [solid, color=brown, mark=diamond*]
table[x=r, y=pq816_query_us] {graphs/SIFT1M_r_time.dat};

% OPQ
\addplot+ [dashed, color=red, mark=*]
table[x=r, y=opq8_query_us] {graphs/SIFT1M_r_time.dat};
\addplot+ [dashed, color=blue, mark=square*]
table[x=r, y=opq16_query_us] {graphs/SIFT1M_r_time.dat};
\addplot+ [dashed, color=brown, mark=diamond*]
table[x=r, y=opq816_query_us] {graphs/SIFT1M_r_time.dat};
% Legend
%  \legend{PQ $8{\stimes}8$\\
%    PQ $4{\stimes}16$\\
%    PQ $4{\stimes}8,16$\\
%    OPQ $8{\stimes}8$\\
%    OPQ $4{\stimes}16$\\
%    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
\end{adjustbox}
%
\begin{adjustbox}{valign=t, minipage={0.11\linewidth}}
\vspace{5pt}
\begin{tabular}{ll}
  \toprule
  $r$ & $r2$\\
  \midrule
  10 & 9000\\
  20 & 9000\\
  50 & 9000\\
  100 & 12000\\
  200 & 12000\\
  500 & 12000\\
  1000 & 12000\\
  \bottomrule
\end{tabular}
\end{adjustbox}

==> graphs/SIFT1M_r_time.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  r plot,
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_query_us] {graphs/SIFT1M_r_time.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_query_us] {graphs/SIFT1M_r_time.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_query_us] {graphs/SIFT1M_r_time.dat};
    
  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_query_us] {graphs/SIFT1M_r_time.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_query_us] {graphs/SIFT1M_r_time.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_query_us] {graphs/SIFT1M_r_time.dat};
    % Legend
    %  \legend{PQ $8{\stimes}8$\\
    %    PQ $4{\stimes}16$\\
    %    PQ $4{\stimes}8,16$\\
    %    OPQ $8{\stimes}8$\\
    %    OPQ $4{\stimes}16$\\
    %    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/TINY10M_32b_r2.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  tiny10mr2 plot,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  ylabel=Recall,
  xlabel=$r2$,
  name=recall graph,
  legend pos=south east,
  legend cell align=left,
  title={(a) Recall (r=100)}
]
%
  \addplot+
    table[x=r2, y=recall] {graphs/TINY10M_32b_r2_r100.dat};
  \addplot+
    table[x=r2, y=opq_recall] {graphs/TINY10M_32b_r2_r100.dat};
  \legend{PQ $2{\stimes}8,16$\\ OPQ $2{\stimes}8,16$\\}
\end{semilogxaxis}
%
%
\begin{semilogxaxis} [
  tiny10mr2 plot,
  name=time graph,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  at={($(recall graph.east)+(3.7em,0cm)$)},
  anchor=west,
  xlabel=$r2$,
  ylabel=Time per query (ms),
  cycle list={blue},
  legend pos=north west,
  legend cell align=left,
  title=(b) Response time
]
%
  \addplot+[blue, mark=*]
    table[x=r2, y=query_us] {graphs/TINY10M_32b_r2_r100.dat};
%
  \addplot+[blue, mark=square*, dashed]
    table[x=r2, y=rerank_us] {graphs/TINY10M_32b_r2_r100.dat};
\legend{Total, Rerank}
\end{semilogxaxis}
%
%
\begin{semilogxaxis} [
  tiny10mr2 plot,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  at={($(time graph.east)+(3.7em,0cm)$)},
  anchor=west,
  xlabel=$r2$,
  ylabel=Recall,
  legend pos=south east,
  legend cell align=left,
  title=(c) Recall (without reranking)
]
%
  \addplot+
    table[x=r2, y=recall] {graphs/TINY10M_32b_r2_norefine.dat};
%
  \addplot+
    table[x=r2, y=opq_recall] {graphs/TINY10M_32b_r2_norefine.dat};
\legend{PQ $2{\stimes}8,16$\\ OPQ $2{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/TINY10M_32b_r_recall.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  r plot,
  cycle list={black},
  legend pos=south east,
  ylabel=Recall
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_recall] {graphs/TINY10M_32b_r_recall.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_recall] {graphs/TINY10M_32b_r_recall.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_recall] {graphs/TINY10M_32b_r_recall.dat};

  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_recall] {graphs/TINY10M_32b_r_recall.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_recall] {graphs/TINY10M_32b_r_recall.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_recall] {graphs/TINY10M_32b_r_recall.dat};

  % Legend
\legend{PQ $8{\stimes}8$\\
  PQ $4{\stimes}16$\\
  PQ $4{\stimes}8,16$\\
  OPQ $8{\stimes}8$\\
  OPQ $4{\stimes}16$\\
  OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/TINY10M_32b_r_time.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  r plot,
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_query_us] {graphs/TINY10M_32b_r_time.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_query_us] {graphs/TINY10M_32b_r_time.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_query_us] {graphs/TINY10M_32b_r_time.dat};
    
  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_query_us] {graphs/TINY10M_32b_r_time.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_query_us] {graphs/TINY10M_32b_r_time.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_query_us] {graphs/TINY10M_32b_r_time.dat};
    % Legend
    %  \legend{PQ $8{\stimes}8$\\
    %    PQ $4{\stimes}16$\\
    %    PQ $4{\stimes}8,16$\\
    %    OPQ $8{\stimes}8$\\
    %    OPQ $4{\stimes}16$\\
    %    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/TINY10M_r2.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  tiny10mr2 plot,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  ylabel=Recall,
  xlabel=$r2$,
  name=recall graph,
  legend pos=south east,
  legend cell align=left,
  title={(a) Recall (r=100)}
]
%
  \addplot+
    table[x=r2, y=recall] {graphs/TINY10M_r2_r100.dat};
  \addplot+
    table[x=r2, y=opq_recall] {graphs/TINY10M_r2_r100.dat};
  \legend{PQ $2{\stimes}8,16$\\ OPQ $2{\stimes}8,16$\\}
\end{semilogxaxis}
%
%
\begin{semilogxaxis} [
  tiny10mr2 plot,
  name=time graph,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  at={($(recall graph.east)+(3.7em,0cm)$)},
  anchor=west,
  xlabel=$r2$,
  ylabel=Time per query (ms),
  cycle list={blue},
  legend pos=north west,
  legend cell align=left,
  title=(b) Response time
]
%
  \addplot+[blue, mark=*]
    table[x=r2, y=query_us] {graphs/TINY10M_r2_r100.dat};
%
  \addplot+[blue, mark=square*, dashed]
    table[x=r2, y=rerank_us] {graphs/TINY10M_r2_r100.dat};
\legend{Total, Rerank}
\end{semilogxaxis}
%
%
\begin{semilogxaxis} [
  tiny10mr2 plot,
  width=0.32*\linewidth,
  height=0.27*\linewidth,
  at={($(time graph.east)+(3.7em,0cm)$)},
  anchor=west,
  xlabel=$r2$,
  ylabel=Recall,
  legend pos=south east,
  legend cell align=left,
  title=(c) Recall (without reranking)
]
%
  \addplot+
    table[x=r2, y=recall] {graphs/TINY10M_r2_norefine.dat};
%
  \addplot+
    table[x=r2, y=opq_recall] {graphs/TINY10M_r2_norefine.dat};
\legend{PQ $2{\stimes}8,16$\\ OPQ $2{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/TINY10M_r_recall.tex <==
\begin{adjustbox}{valign=t, minipage={0.88\linewidth}}
\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\scriptsize 60K},20\\{\scriptsize 60K},50\\{\scriptsize 70K},100\\{\scriptsize 100K},200\\{\scriptsize 120K},500\\{\scriptsize 150K},1K\\{\scriptsize 200K}},
  tick label style = {font=\small, align=center},
  cycle list={black},
  ylabel=Recall
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_recall] {graphs/TINY10M_r_recall.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_recall] {graphs/TINY10M_r_recall.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_recall] {graphs/TINY10M_r_recall.dat};

  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_recall] {graphs/TINY10M_r_recall.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_recall] {graphs/TINY10M_r_recall.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_recall] {graphs/TINY10M_r_recall.dat};

  % Legend
\end{semilogxaxis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\scriptsize 60K},20\\{\scriptsize 60K},50\\{\scriptsize 70K},100\\{\scriptsize 100K},200\\{\scriptsize 120K},500\\{\scriptsize 150K},1K\\{\scriptsize 200K}},
  tick label style = {font=\small, align=center},
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
% PQ
\addplot+ [solid, color=red, mark=*]
table[x=r, y=pq8_query_us] {graphs/TINY10M_r_time.dat};
\addplot+ [solid, color=blue, mark=square*]
table[x=r, y=pq16_query_us] {graphs/TINY10M_r_time.dat};
\addplot+ [solid, color=brown, mark=diamond*]
table[x=r, y=pq816_query_us] {graphs/TINY10M_r_time.dat};

% OPQ
\addplot+ [dashed, color=red, mark=*]
table[x=r, y=opq8_query_us] {graphs/TINY10M_r_time.dat};
\addplot+ [dashed, color=blue, mark=square*]
table[x=r, y=opq16_query_us] {graphs/TINY10M_r_time.dat};
\addplot+ [dashed, color=brown, mark=diamond*]
table[x=r, y=opq816_query_us] {graphs/TINY10M_r_time.dat};
\legend{PQ $8{\stimes}8$\\
  PQ $4{\stimes}16$\\
  PQ $4{\stimes}8,16$\\
  OPQ $8{\stimes}8$\\
  OPQ $4{\stimes}16$\\
  OPQ $4{\stimes}8,16$\\}

% Legend
%  \legend{PQ $8{\stimes}8$\\
%    PQ $4{\stimes}16$\\
%    PQ $4{\stimes}8,16$\\
%    OPQ $8{\stimes}8$\\
%    OPQ $4{\stimes}16$\\
%    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
\end{adjustbox}
%
\begin{adjustbox}{valign=t, minipage={0.11\linewidth}}
  \vspace{5pt}
  \begin{tabular}{ll}
    \toprule
    $r$ & $r2$\\
    \midrule
    10 & 60K\\
    20 & 60K\\
    50 & 70K\\
    100 & 100K\\
    200 & 120K\\
    500 & 150K\\
    1000 & 200K\\
    \bottomrule
  \end{tabular}
\end{adjustbox}

==> graphs/TINY10M_r_time.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [
  r plot,
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_query_us] {graphs/TINY10M_r_time.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_query_us] {graphs/TINY10M_r_time.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_query_us] {graphs/TINY10M_r_time.dat};
    
  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_query_us] {graphs/TINY10M_r_time.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_query_us] {graphs/TINY10M_r_time.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_query_us] {graphs/TINY10M_r_time.dat};
    % Legend
    %  \legend{PQ $8{\stimes}8$\\
    %    PQ $4{\stimes}16$\\
    %    PQ $4{\stimes}8,16$\\
    %    OPQ $8{\stimes}8$\\
    %    OPQ $4{\stimes}16$\\
    %    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

==> graphs/time_recall_graphs.tex <==
% Recall graphs
\newcommand{\subTickFont}{\footnotesize}

\begin{tikzpicture}[baseline, trim axis left]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\subTickFont 9K},20\\{\subTickFont 9K},50\\{\subTickFont 9K},100\\{\subTickFont 9K},200\\{\subTickFont 12K},500\\{\subTickFont 12K},1K\\{\subTickFont 12K}},
  cycle list={black},
  legend pos=south east,
  ylabel=Recall,
  title = {(a) SIFT1M, no index}
]
% PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_recall] {graphs/SIFT1M_r_recall.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_recall] {graphs/SIFT1M_r_recall.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_recall] {graphs/SIFT1M_r_recall.dat};

% OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_recall] {graphs/SIFT1M_r_recall.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_recall] {graphs/SIFT1M_r_recall.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_recall] {graphs/SIFT1M_r_recall.dat};

% Legend
%\legend{PQ $8{\stimes}8$\\
%  PQ $4{\stimes}16$\\
%  PQ $4{\stimes}8,16$\\
%  OPQ $8{\stimes}8$\\
%  OPQ $4{\stimes}16$\\
%  OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\subTickFont 60K},20\\{\subTickFont 60K},50\\{\subTickFont 70K},100\\{\subTickFont 100K},200\\{\subTickFont 120K},500\\{\subTickFont 150K},1K\\{\subTickFont 200K}},
  tick label style = {font=\small, align=center},
  cycle list={black},
  ylabel=Recall,
  title={(b) TINY10M, no index}
]
  % PQ
  \addplot+ [solid, color=red, mark=*]
    table[x=r, y=pq8_recall] {graphs/TINY10M_r_recall.dat};
  \addplot+ [solid, color=blue, mark=square*]
    table[x=r, y=pq16_recall] {graphs/TINY10M_r_recall.dat};
  \addplot+ [solid, color=brown, mark=diamond*]
    table[x=r, y=pq816_recall] {graphs/TINY10M_r_recall.dat};

  % OPQ
  \addplot+ [dashed, color=red, mark=*]
    table[x=r, y=opq8_recall] {graphs/TINY10M_r_recall.dat};
  \addplot+ [dashed, color=blue, mark=square*]
    table[x=r, y=opq16_recall] {graphs/TINY10M_r_recall.dat};
  \addplot+ [dashed, color=brown, mark=diamond*]
    table[x=r, y=opq816_recall] {graphs/TINY10M_r_recall.dat};

  % Legend
\end{semilogxaxis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline, trim axis right]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\subTickFont 10K},20\\{\subTickFont 10K},50\\{\subTickFont 15K},100\\{\subTickFont 20K},200\\{\subTickFont 25K},500\\{\subTickFont 30K},1K\\{\subTickFont 30K}},
  tick label style = {font=\small, align=center},
  cycle list={black},
  legend pos=south east,
  ylabel=Recall,
  title={(c) SIFT1B, inverted index (K=65536)}
]
% PQ
\addplot+ [solid, color=red, mark=*]
table[x=r, y=pq8_recall] {graphs/SIFT1B3M_r_recall.dat};
\addplot+ [solid, color=blue, mark=square*]
table[x=r, y=pq16_recall] {graphs/SIFT1B3M_r_recall.dat};
\addplot+ [solid, color=brown, mark=diamond*]
table[x=r, y=pq816_recall] {graphs/SIFT1B3M_r_recall.dat};

% OPQ
\addplot+ [dashed, color=red, mark=*]
table[x=r, y=opq8_recall] {graphs/SIFT1B3M_r_recall.dat};
\addplot+ [dashed, color=blue, mark=square*]
table[x=r, y=opq16_recall] {graphs/SIFT1B3M_r_recall.dat};
\addplot+ [dashed, color=brown, mark=diamond*]
table[x=r, y=opq816_recall] {graphs/SIFT1B3M_r_recall.dat};

% Legend
%\legend{PQ $8{\stimes}8$\\
%  PQ $4{\stimes}16$\\
%  PQ $4{\stimes}8,16$\\
%  OPQ $8{\stimes}8$\\
%  OPQ $4{\stimes}16$\\
%  OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}

% Time graphs
\begin{tikzpicture}[baseline, trim axis left]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\subTickFont 9K},20\\{\subTickFont 9K},50\\{\subTickFont 9K},100\\{\subTickFont 9K},200\\{\subTickFont 12K},500\\{\subTickFont 12K},1K\\{\subTickFont 12K}},
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
% PQ
\addplot+ [solid, color=red, mark=*]
table[x=r, y=pq8_query_us] {graphs/SIFT1M_r_time.dat};
\addplot+ [solid, color=blue, mark=square*]
table[x=r, y=pq16_query_us] {graphs/SIFT1M_r_time.dat};
\addplot+ [solid, color=brown, mark=diamond*]
table[x=r, y=pq816_query_us] {graphs/SIFT1M_r_time.dat};

% OPQ
\addplot+ [dashed, color=red, mark=*]
table[x=r, y=opq8_query_us] {graphs/SIFT1M_r_time.dat};
\addplot+ [dashed, color=blue, mark=square*]
table[x=r, y=opq16_query_us] {graphs/SIFT1M_r_time.dat};
\addplot+ [dashed, color=brown, mark=diamond*]
table[x=r, y=opq816_query_us] {graphs/SIFT1M_r_time.dat};
% Legend
%  \legend{PQ $8{\stimes}8$\\
%    PQ $4{\stimes}16$\\
%    PQ $4{\stimes}8,16$\\
%    OPQ $8{\stimes}8$\\
%    OPQ $4{\stimes}16$\\
%    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\subTickFont 60K},20\\{\subTickFont 60K},50\\{\subTickFont 70K},100\\{\subTickFont 100K},200\\{\subTickFont 120K},500\\{\subTickFont 150K},1K\\{\subTickFont 200K}},
  tick label style = {font=\small, align=center},
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms),
  legend to name=pq-opq-64b-legend,
  legend columns=6
]
% PQ
\addplot+ [solid, color=red, mark=*]
table[x=r, y=pq8_query_us] {graphs/TINY10M_r_time.dat};
\addplot+ [solid, color=blue, mark=square*]
table[x=r, y=pq16_query_us] {graphs/TINY10M_r_time.dat};
\addplot+ [solid, color=brown, mark=diamond*]
table[x=r, y=pq816_query_us] {graphs/TINY10M_r_time.dat};

% OPQ
\addplot+ [dashed, color=red, mark=*]
table[x=r, y=opq8_query_us] {graphs/TINY10M_r_time.dat};
\addplot+ [dashed, color=blue, mark=square*]
table[x=r, y=opq16_query_us] {graphs/TINY10M_r_time.dat};
\addplot+ [dashed, color=brown, mark=diamond*]
table[x=r, y=opq816_query_us] {graphs/TINY10M_r_time.dat};
\legend{PQ $8{\stimes}8$\\
  PQ $4{\stimes}16$\\
  PQ $4{\stimes}8,16$\\
  OPQ $8{\stimes}8$\\
  OPQ $4{\stimes}16$\\
  OPQ $4{\stimes}8,16$\\}

% Legend
%  \legend{PQ $8{\stimes}8$\\
%    PQ $4{\stimes}16$\\
%    PQ $4{\stimes}8,16$\\
%    OPQ $8{\stimes}8$\\
%    OPQ $4{\stimes}16$\\
%    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline, trim axis right]
\begin{semilogxaxis} [
  r plot with dual axis,
  xticklabels={10\\{\subTickFont 10K},20\\{\subTickFont 10K},50\\{\subTickFont 15K},100\\{\subTickFont 20K},200\\{\subTickFont 25K},500\\{\subTickFont 30K},1K\\{\subTickFont 30K}},
  cycle list={black},
  legend pos=north west,
  ylabel=Time per query (ms)
]
% PQ
\addplot+ [solid, color=red, mark=*]
table[x=r, y=pq8_query_us] {graphs/SIFT1B3M_r_time.dat};
\addplot+ [solid, color=blue, mark=square*]
table[x=r, y=pq16_query_us] {graphs/SIFT1B3M_r_time.dat};
\addplot+ [solid, color=brown, mark=diamond*]
table[x=r, y=pq816_query_us] {graphs/SIFT1B3M_r_time.dat};

% OPQ
\addplot+ [dashed, color=red, mark=*]
table[x=r, y=opq8_query_us] {graphs/SIFT1B3M_r_time.dat};
\addplot+ [dashed, color=blue, mark=square*]
table[x=r, y=opq16_query_us] {graphs/SIFT1B3M_r_time.dat};
\addplot+ [dashed, color=brown, mark=diamond*]
table[x=r, y=opq816_query_us] {graphs/SIFT1B3M_r_time.dat};

% Legend
%  \legend{PQ $8{\stimes}8$\\
%    PQ $4{\stimes}16$\\
%    PQ $4{\stimes}8,16$\\
%    OPQ $8{\stimes}8$\\
%    OPQ $4{\stimes}16$\\
%    OPQ $4{\stimes}8,16$\\}
\end{semilogxaxis}
\end{tikzpicture}\\
\pgfplotslegendfromname{pq-opq-64b-legend}

